XXZ chain with a boundary

The $\XXZ$ spin chain with a boundary magnetic field $h$ is considered, using the vertex operator approach to diagonalize the Hamiltonian. We find explicit bosonic formulas for the two vacuum vectors with zero particle content. There are three distinct regions when $h\geq0$, in which the structure of the vacuum states is different. Excited states are given by the action of vertex operators on the vacuum states. We derive the boundary $S$-matrix and present an integral formula for the correlation functions. The boundary magnetization exhibits boundary hysteresis. We also discuss the rational limit, the $\XXX$ model.

==> f1.tex <==
\setlength{\unitlength}{0.0125in}
\begin{picture}(330,356)(0,-10)
\drawline(315,45)(280,25)
\drawline(285.954,30.706)(280.000,25.000)(287.938,27.233)
\drawline(280,60)(315,45)
\drawline(306.859,46.313)(315.000,45.000)(308.435,49.990)
\drawline(155,250)(125,250)
\drawline(133.000,252.000)(125.000,250.000)(133.000,248.000)
\drawline(130,310)(155,310)
\drawline(147.000,308.000)(155.000,310.000)(147.000,312.000)
\drawline(60,320)(60,240)
\drawline(58.000,248.000)(60.000,240.000)(62.000,248.000)
\drawline(180,320)(180,240)
\drawline(178.000,248.000)(180.000,240.000)(182.000,248.000)
\drawline(220,320)(220,240)
\drawline(218.000,248.000)(220.000,240.000)(222.000,248.000)
\drawline(260,245)(275,260)
\drawline(260,265)(275,280)
\drawline(260,285)(275,300)
\drawline(260,305)(275,320)
\drawline(260,320)(260,240)
\drawline(5,240)(20,255)
\drawline(5,260)(20,275)
\drawline(5,280)(20,295)
\drawline(5,300)(20,315)
\drawline(20,320)(20,240)
\drawline(125,195)(125,115)
\drawline(123.000,123.000)(125.000,115.000)(127.000,123.000)
\drawline(165,155)(85,155)
\drawline(93.000,157.000)(85.000,155.000)(93.000,153.000)
\drawline(40,0)(55,15)
\drawline(40,20)(55,35)
\drawline(40,40)(55,55)
\drawline(40,60)(55,75)
\drawline(55,80)(55,0)
\drawline(90,20)(55,40)
\drawline(62.938,37.767)(55.000,40.000)(60.954,34.294)
\drawline(55,40)(90,55)
\drawline(83.435,50.010)(90.000,55.000)(81.859,53.687)
\drawline(315,85)(315,5)
\drawline(315,70)(330,85)
\drawline(315,50)(330,65)
\drawline(315,30)(330,45)
\drawline(315,10)(330,25)
\drawline(20,280)
	(23.750,278.770)
	(27.500,277.578)
	(31.250,276.426)
	(35.000,275.312)
	(38.750,274.238)
	(42.500,273.203)
	(46.250,272.207)
	(50.000,271.250)
	(53.750,270.332)
	(57.500,269.453)
	(61.250,268.613)
	(65.000,267.812)
	(68.750,267.051)
	(72.500,266.328)
	(76.250,265.645)
	(80.000,265.000)
	(83.750,264.395)
	(87.500,263.828)
	(91.250,263.301)
	(95.000,262.812)
	(98.750,262.363)
	(102.500,261.953)
	(106.250,261.582)
	(110.000,261.250)
	(113.750,260.957)
	(117.500,260.703)
	(121.250,260.488)
	(125.000,260.312)
	(128.750,260.176)
	(132.500,260.078)
	(136.250,260.020)
	(140.000,260.000)
	(143.750,260.020)
	(147.500,260.078)
	(151.250,260.176)
	(155.000,260.312)
	(158.750,260.488)
	(162.500,260.703)
	(166.250,260.957)
	(170.000,261.250)
	(173.750,261.582)
	(177.500,261.953)
	(181.250,262.363)
	(185.000,262.812)
	(188.750,263.301)
	(192.500,263.828)
	(196.250,264.395)
	(200.000,265.000)
	(203.750,265.645)
	(207.500,266.328)
	(211.250,267.051)
	(215.000,267.812)
	(218.750,268.613)
	(222.500,269.453)
	(226.250,270.332)
	(230.000,271.250)
	(233.750,272.207)
	(237.500,273.203)
	(241.250,274.238)
	(245.000,275.312)
	(248.750,276.426)
	(252.500,277.578)
	(256.250,278.770)
	(260.000,280.000)

\drawline(20,280)
	(23.750,281.230)
	(27.500,282.422)
	(31.250,283.574)
	(35.000,284.688)
	(38.750,285.762)
	(42.500,286.797)
	(46.250,287.793)
	(50.000,288.750)
	(53.750,289.668)
	(57.500,290.547)
	(61.250,291.387)
	(65.000,292.188)
	(68.750,292.949)
	(72.500,293.672)
	(76.250,294.355)
	(80.000,295.000)
	(83.750,295.605)
	(87.500,296.172)
	(91.250,296.699)
	(95.000,297.188)
	(98.750,297.637)
	(102.500,298.047)
	(106.250,298.418)
	(110.000,298.750)
	(113.750,299.043)
	(117.500,299.297)
	(121.250,299.512)
	(125.000,299.688)
	(128.750,299.824)
	(132.500,299.922)
	(136.250,299.980)
	(140.000,300.000)
	(143.750,299.980)
	(147.500,299.922)
	(151.250,299.824)
	(155.000,299.688)
	(158.750,299.512)
	(162.500,299.297)
	(166.250,299.043)
	(170.000,298.750)
	(173.750,298.418)
	(177.500,298.047)
	(181.250,297.637)
	(185.000,297.188)
	(188.750,296.699)
	(192.500,296.172)
	(196.250,295.605)
	(200.000,295.000)
	(203.750,294.355)
	(207.500,293.672)
	(211.250,292.949)
	(215.000,292.188)
	(218.750,291.387)
	(222.500,290.547)
	(226.250,289.668)
	(230.000,288.750)
	(233.750,287.793)
	(237.500,286.797)
	(241.250,285.762)
	(245.000,284.688)
	(248.750,283.574)
	(252.500,282.422)
	(256.250,281.230)
	(260.000,280.000)

\put(250,20){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta^{-1}$}}}}}
\put(125,275){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\cdots$}}}}}
\put(250,55){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta$}}}}}
\put(275,5){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $b$}}}}}
\put(275,70){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $a$}}}}}
\put(185,35){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]
{{\twlrm ${(K_-)}^a_b(\zeta)=$}}}}}
\put(-25,35){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm ${(K_+)}^a_b(\zeta)=$}}}}}
\put(10,155){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]
{{\twlrm $R^{ab}_{cd}(\zeta)=$}}}}}
\put(50,330){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $N$}}}}}
\put(175,330){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]
{{\twlrm $2$}}}}}
\put(210,330){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $1$}}}}}
\put(125,225){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta^{-1}$}}}}}
\put(125,325){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta$}}}}}
\put(115,200){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $a$}}}}}
\put(175,155){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $b$}}}}}
\put(115,95){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $c$}}}}}
\put(65,155){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $d$}}}}}
\put(135,165){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta$}}}}}
\put(75,60){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $b$}}}}}
\put(75,5){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $a$}}}}}
\put(100,45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta$}}}}}
\put(100,15){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta^{-1}$}}}}}
\end{picture}


==> f2.tex <==
\setlength{\unitlength}{0.0125in}
\begin{picture}(285,376)(0,-10)
\drawline(170,80)(170,0)
\drawline(168.000,8.000)(170.000,0.000)(172.000,8.000)
\drawline(210,80)(210,0)
\drawline(208.000,8.000)(210.000,0.000)(212.000,8.000)
\drawline(170,200)(170,120)
\drawline(168.000,128.000)(170.000,120.000)(172.000,128.000)
\drawline(210,200)(210,120)
\drawline(208.000,128.000)(210.000,120.000)(212.000,128.000)
\drawline(240,40)(65,40)
\drawline(73.000,42.000)(65.000,40.000)(73.000,38.000)
\drawline(65,160)(240,160)
\drawline(232.000,158.000)(240.000,160.000)(232.000,162.000)
\drawline(65,225)(25,225)
\drawline(33.000,227.000)(25.000,225.000)(33.000,223.000)
\drawline(25,330)(65,330)
\drawline(57.000,328.000)(65.000,330.000)(57.000,332.000)
\drawline(185,340)(185,220)
\drawline(183.000,228.000)(185.000,220.000)(187.000,228.000)
\drawline(225,340)(225,220)
\drawline(223.000,228.000)(225.000,220.000)(227.000,228.000)
\drawline(285,265)(265,245)
\drawline(285,280)(265,260)
\drawline(285,300)(265,280)
\drawline(285,320)(265,300)
\drawline(265,320)(265,240)
\drawline(25,239)	(27.700,239.119)
	(30.375,239.238)
	(33.027,239.357)
	(35.656,239.476)
	(38.260,239.595)
	(40.842,239.714)
	(43.400,239.833)
	(45.935,239.952)
	(48.448,240.071)
	(50.937,240.190)
	(55.848,240.429)
	(60.670,240.669)
	(65.404,240.909)
	(70.051,241.150)
	(74.612,241.392)
	(79.087,241.635)
	(83.480,241.879)
	(87.789,242.125)
	(92.018,242.372)
	(96.166,242.620)
	(100.235,242.870)
	(104.226,243.121)
	(108.141,243.375)
	(111.980,243.630)
	(115.744,243.888)
	(119.435,244.147)
	(123.054,244.409)
	(126.601,244.674)
	(130.079,244.941)
	(133.488,245.210)
	(136.830,245.483)
	(140.105,245.758)
	(143.314,246.036)
	(146.460,246.317)
	(149.542,246.602)
	(152.562,246.889)
	(155.522,247.181)
	(158.422,247.475)
	(161.264,247.774)
	(164.048,248.076)
	(166.776,248.382)
	(169.449,248.692)
	(172.068,249.006)
	(174.635,249.325)
	(177.150,249.648)
	(182.029,250.307)
	(186.716,250.985)
	(191.219,251.683)
	(195.548,252.401)
	(199.711,253.141)
	(203.719,253.903)
	(207.580,254.689)
	(211.303,255.499)
	(214.897,256.334)
	(218.372,257.195)
	(221.736,258.084)
	(225.000,259.000)

\drawline(225,259)	(227.993,259.969)
	(231.325,261.258)
	(235.113,262.926)
	(239.475,265.031)
	(241.907,266.266)
	(244.527,267.633)
	(247.349,269.138)
	(250.387,270.789)
	(253.657,272.593)
	(257.173,274.558)
	(260.949,276.692)
	(265.000,279.000)

\drawline(25,320)	(27.700,319.881)
	(30.375,319.762)
	(33.027,319.643)
	(35.656,319.524)
	(38.260,319.405)
	(40.842,319.286)
	(43.400,319.167)
	(45.935,319.048)
	(48.448,318.929)
	(50.937,318.810)
	(55.848,318.571)
	(60.670,318.331)
	(65.404,318.091)
	(70.051,317.850)
	(74.612,317.608)
	(79.087,317.365)
	(83.480,317.121)
	(87.789,316.875)
	(92.018,316.628)
	(96.166,316.380)
	(100.235,316.130)
	(104.226,315.879)
	(108.141,315.625)
	(111.980,315.370)
	(115.744,315.112)
	(119.435,314.853)
	(123.054,314.591)
	(126.601,314.326)
	(130.079,314.059)
	(133.488,313.790)
	(136.830,313.517)
	(140.105,313.242)
	(143.314,312.964)
	(146.460,312.683)
	(149.542,312.398)
	(152.562,312.111)
	(155.522,311.820)
	(158.422,311.525)
	(161.264,311.226)
	(164.048,310.924)
	(166.776,310.618)
	(169.449,310.308)
	(172.068,309.994)
	(174.635,309.675)
	(177.150,309.352)
	(182.029,308.693)
	(186.716,308.015)
	(191.219,307.317)
	(195.548,306.599)
	(199.711,305.859)
	(203.719,305.097)
	(207.580,304.311)
	(211.303,303.501)
	(214.897,302.666)
	(218.372,301.805)
	(221.736,300.916)
	(225.000,300.000)

\drawline(225,300)	(227.993,299.031)
	(231.325,297.742)
	(235.113,296.074)
	(239.475,293.969)
	(241.907,292.734)
	(244.527,291.367)
	(247.349,289.862)
	(250.387,288.211)
	(253.657,286.407)
	(257.173,284.442)
	(260.949,282.308)
	(265.000,280.000)

\put(160,85){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $2$}}}}}
\put(160,205){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $2$}}}}}
\put(200,85){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $1$}}}}}
\put(205,205){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $1$}}}}}
\put(55,50){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta^{-1}$}}}}}
\put(125,50){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\cdots$}}}}}
\put(125,170){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\cdots$}}}}}
\put(125,277){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\cdots$}}}}}
\put(55,170){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta$}}}}}
\put(0,40){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]
{{\twlrm $\Phi^*_a(\zeta^{-1})=$}}}}}
\put(0,160){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\Phi_a(\zeta)=$}}}}}
\put(230,165){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $a$}}}}}
\put(230,45){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $b$}}}}}
\put(0,220){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta^{-1}$}}}}}
\put(0,325){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\zeta$}}}}}
\put(175,350){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $2$}}}}}
\put(215,350){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $1$}}}}}
\end{picture}

